A Mini-Batch Quasi-Newton Proximal Method for Constrained Total-Variation Nonlinear Image Reconstruction

Over the years, computational imaging with accurate nonlinear physical models has garnered considerable interest due to its ability to achieve high-quality reconstructions. However, using such nonlinear models for reconstruction is computationally demanding. A popular choice for solving the corresponding inverse problems is the accelerated stochastic proximal method (ASPM), with the caveat that each iteration is still expensive. To overcome this issue, we propose a mini-batch quasi-Newton proximal method (BQNPM) tailored to image reconstruction problems with constrained total variation regularization. Compared to ASPM, BQNPM requires fewer iterations to converge. Moreover, we propose an efficient approach to compute a weighted proximal mapping at a cost similar to that of the proximal mapping in ASPM. We also analyze the convergence of BQNPM in the nonconvex setting. We assess the performance of BQNPM on three-dimensional inverse-scattering problems with linear and nonlinear physical models. Our results on simulated and real data demonstrate the effectiveness and efficiency of BQNPM, while also validating our theoretical analysis.

==> figs/LSReal.tex <==


\begin{figure}[t]
	\centering
\subfigure[]{\includegraphics[width=0.48\textwidth]{figs/figures/RealReco/CostIterFull.pdf}}
\subfigure[]{\includegraphics[width=0.48\textwidth]{figs/figures/RealReco/CostTimeFull.pdf}}
\caption{\MajRev{Full cost versus iterations and wall time  for ASPM, \wangs{}, \ours{}-I/II, and \oursF{} on real data~(yeast cell) using the LippS model}.}
\label{fig:LS:CostSNR:real}
\end{figure}


\begin{figure*}[p]%
\centering

\begin{tikzpicture}[scale=0.92]
\pgfplotsset{every axis y label/.append style={anchor=base,yshift = -1.5mm} }%figure in margin otherwise
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
\begin{axis}[name={ASPM1},at={(0,0)},anchor = north west,ylabel ={ASPM},ylabel style={anchor=base,align=center,yshift=0cm,xshift={0cm}},
    xmin = 0,xmax = 432, %432=72*6
    ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       \draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);
   \addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/FISTA_XZ_iter_10.pdf};
   %\node[inner sep=0pt,anchor = south west] (FISTA_xz_1) at (axis cs:0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XZ_iter_10.pdf}};
   
    \node[anchor=north] at (axis cs:36,72) 
    {\color{white} XZ};

    \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/FISTA_XY_iter_10.pdf};
    %\node[inner sep=0pt, anchor = west] (FISTA_xy_2) at (FISTA_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XY_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    \node[anchor=north] at (axis cs:108,72) {\color{white} XY};
 
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=10$};

     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/FISTA_YZ_iter_10.pdf};
    %\node[inner sep=0pt, anchor = west] (FISTA_yz_3) at (FISTA_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_YZ_iter_10.pdf}};
    
    \node[anchor=north] at (axis cs:180,72) {\color{white} YZ};
       

   \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/FISTA_XZ_iter_30.pdf};
   %\node[inner sep=0pt, anchor = west] (FISTA_xz_4) at (FISTA_yz_3.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XZ_iter_30.pdf}};
     
    \node[anchor=north] at (axis cs:252,72) {\color{white} XZ}; 
   
   \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/FISTA_XY_iter_30.pdf};    
 %\node[inner sep=0pt, anchor = west] (FISTA_xy_5) at (FISTA_xz_4.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XY_iter_30.pdf}};
 
    \node[anchor=north] at (axis cs:324,72) {\color{white} XY};
    
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=30$};
  
   \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/FISTA_YZ_iter_30.pdf};
   %\node[inner sep=0pt, anchor = west] (FISTA_yz_6) at (FISTA_xy_5.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_YZ_iter_30.pdf}};     
    \node[anchor=north] at (axis cs:396,72) {\color{white} YZ};

    % for XZ
    %\draw[white,line width=1pt] (253,2) rectangle (260,2.8);
    % white arrow
    \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);

\draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8);
 \end{axis}


\begin{axis}[name={wang1},at={(ASPM1.south west)},anchor = north west,ylabel = \wangs{},ylabel style={yshift=0cm,xshift=0cm,anchor=base,align=center},
    xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=2.1cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
    \draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);
    \addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/QN_wang_XZ_iter_10.pdf};
  %\node[inner sep=0pt,anchor = south west] (wang_1_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XZ_iter_10.pdf}};

    \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/QN_wang_XY_iter_10.pdf};
    
    %\node[inner sep=0pt, anchor = west] (wang_1_xy_2) at (wang_1_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XY_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);

 
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=10$};
     
    \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/QN_wang_YZ_iter_10.pdf};
    %\node[inner sep=0pt, anchor = west] (wang_1_yz_3) at (wang_1_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_YZ_iter_10.pdf}};
    
    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/QN_wang_XZ_iter_30.pdf};
   %\node[inner sep=0pt, anchor = west] (wang_1_xz_4) at (wang_1_yz_3.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XZ_iter_30.pdf}};
     
    \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/QN_wang_XY_iter_30.pdf};   
 %\node[inner sep=0pt, anchor = west] (wang_1_xy_5) at (wang_1_xz_4.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XY_iter_30.pdf}};
 
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=30$};

  \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/QN_wang_YZ_iter_30.pdf};   
   %\node[inner sep=0pt, anchor = west] (wang_1_yz_6) at (wang_1_xy_5.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_YZ_iter_30.pdf}};  
   
     \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);
  
     \draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8); 
 \end{axis}



\begin{axis}[name={QNRU1},at={(wang1.south west)},anchor = north west,ylabel = \ours{}-II,ylabel style={yshift=0cm,xshift=0cm,anchor=base,align=center},
    xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=2.1cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
    \draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);
    \addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/QNUR_XZ_iter_10.pdf}; 
    
   %\node[inner sep=0pt,anchor = south west] (QN_1_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XZ_iter_10.pdf}};

  \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/QNUR_XY_iter_10.pdf}; 
    %\node[inner sep=0pt, anchor = west] (QN_1_xy_2) at (QN_1_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XY_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);

 
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=10$};


     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/QNUR_YZ_iter_10.pdf}; 
    %\node[inner sep=0pt, anchor = west] (QN_1_yz_3) at (QN_1_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_YZ_iter_10.pdf}};

    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/QNUR_XZ_iter_30.pdf}; 
   %\node[inner sep=0pt, anchor = west] (QN_1_xz_4) at (QN_1_yz_3.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XZ_iter_30.pdf}};
     
    \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/QNUR_XY_iter_30.pdf};
    %\node[inner sep=0pt, anchor = west] (QN_1_xy_5) at (QN_1_xz_4.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XY_iter_30.pdf}};
 
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=30$};

  \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/QNUR_YZ_iter_30.pdf};
   %\node[inner sep=0pt, anchor = west] (QN_1_yz_6) at (QN_1_xy_5.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_YZ_iter_30.pdf}};  
     
     \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);

     \draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8); 
 \end{axis}




\begin{axis}[name={QN1},at={(QNRU1.south west)},anchor = north west,ylabel = \ours{}-I,ylabel style={yshift=0cm,xshift=0cm,anchor=base,align=center},
    xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=2.1cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
    \draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);
    \addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/QN_XZ_iter_10.pdf}; 
   %\node[inner sep=0pt,anchor = south west] (QN_1_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XZ_iter_10.pdf}};

  \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/QN_XY_iter_10.pdf}; 
    %\node[inner sep=0pt, anchor = west] (QN_1_xy_2) at (QN_1_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XY_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);

 
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=10$};


     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/QN_YZ_iter_10.pdf}; 
    %\node[inner sep=0pt, anchor = west] (QN_1_yz_3) at (QN_1_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_YZ_iter_10.pdf}};

    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/QN_XZ_iter_30.pdf}; 
   %\node[inner sep=0pt, anchor = west] (QN_1_xz_4) at (QN_1_yz_3.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XZ_iter_30.pdf}};
     
    \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/QN_XY_iter_30.pdf};
    %\node[inner sep=0pt, anchor = west] (QN_1_xy_5) at (QN_1_xz_4.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_XY_iter_30.pdf}};
 
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=30$};

  \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/QN_YZ_iter_30.pdf};
   %\node[inner sep=0pt, anchor = west] (QN_1_yz_6) at (QN_1_xy_5.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_YZ_iter_30.pdf}};  
      
      \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);

      \draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8);
 \end{axis}
 
 \begin{axis}[name={ASPM2},at={(QN1.south west)},anchor = north west,ylabel = ASPM,ylabel style={yshift=0cm,xshift=-0.cm,anchor=base,align=center},
    xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=1.8cm,
        %outer sep=6pt,
        %inner sep=-2pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}]
  \draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);

    \addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/FISTA_XZ_iter_40.pdf};
     %\node[inner sep=0pt,anchor = south west] (FISTA_2_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XZ_iter_40.pdf}};

    \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/FISTA_XY_iter_40.pdf};
    
    %\node[inner sep=0pt, anchor = west] (FISTA_2_xy_2) at (FISTA_2_xz_1.east) {\includegraphics[width=0.15\textwidth]{figs/figures/RealReco/FISTA_XY_iter_40.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);

 
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=40$};

     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/FISTA_YZ_iter_40.pdf};
    %\node[inner sep=0pt, anchor = west] (FISTA_2_yz_3) at (FISTA_2_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_YZ_iter_40.pdf}};
    
    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/FISTA_XZ_iter_50.pdf};   
   %\node[inner sep=0pt, anchor = west] (FISTA_2_xz_4) at (FISTA_2_yz_3.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XZ_iter_50.pdf}};
     
     \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/FISTA_XY_iter_50.pdf};     
 %\node[inner sep=0pt, anchor = west] (FISTA_2_xy_5) at (FISTA_2_xz_4.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_XY_iter_50.pdf}};
 
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=50$};
  
  \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/FISTA_YZ_iter_50.pdf};
   %\node[inner sep=0pt, anchor = west] (FISTA_2_yz_6) at (FISTA_2_xy_5.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/FISTA_YZ_iter_50.pdf}};  
    \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);

    \draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8);
 \end{axis}


  \begin{axis}[name=wang2,at={(ASPM2.south west)},anchor = north west,ylabel = \wangs{}, ylabel style={yshift=0cm,xshift=-0.cm,anchor=base,align=center},   xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=2.1cm,
        %outer sep=6pt,
        %inner sep=-2pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}]

    \draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);
        \addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/QN_wang_YZ_iter_40.pdf};
  %\node[inner sep=0pt,anchor = south west] (wang_2_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XZ_iter_40.pdf}};
    \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/QN_wang_XY_iter_40.pdf};
    %\node[inner sep=0pt, anchor = west] (wang_2_xy_2) at (wang_2_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XY_iter_40.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);

     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=40$};
     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/QN_wang_YZ_iter_40.pdf};
    %\node[inner sep=0pt, anchor = west] (wang_2_yz_3) at (wang_2_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_YZ_iter_40.pdf}};
    
    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/QN_wang_XZ_iter_50.pdf};
   %\node[inner sep=0pt, anchor = west] (wang_2_xz_4) at (wang_2_yz_3.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XZ_iter_50.pdf}};
     
    \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/QN_wang_XY_iter_50.pdf};
    %\node[inner sep=0pt, anchor = west] (wang_2_xy_5) at (wang_2_xz_4.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_XY_iter_50.pdf}};
 
    \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=50$};
    \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/QN_wang_YZ_iter_50.pdf};
   %\node[inner sep=0pt, anchor = west] (wang_2_yz_6) at (wang_2_xy_5.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/RealReco/QN_wang_YZ_iter_50.pdf}};  
   
   \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);

   \draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8);
 \end{axis}


\begin{axis}[name=QNUR2,at={(wang2.south west)},anchor = north west,ylabel = \ours{}-II,ylabel style={yshift=0cm,xshift=-0cm,anchor=base,align=center}, 
    xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
         scale only axis,
        enlargelimits=false,
        %yshift=2.1cm,
        %outer sep=6pt,
        %inner sep=-2pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}]%
\coordinate (colorbarc) at (axis cs:216,0);
\draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);

\addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/QNUR_YZ_iter_40.pdf}; 
   
  \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/QNUR_XY_iter_40.pdf}; 
   
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=40$};

     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/QNUR_YZ_iter_40.pdf}; 
   
   
    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/QNUR_XZ_iter_50.pdf}; 
     
    \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/QN_XY_iter_50.pdf};
   
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=50$};

  \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/QNUR_YZ_iter_50.pdf};
  
  \draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);

  \draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8);
 \end{axis}
 

\begin{axis}[name=QN2,at={(QNUR2.south west)},anchor = north west,ylabel = \ours{}-I,ylabel style={yshift=0cm,xshift=-0cm,anchor=base,align=center}, 
    xmin = 0,xmax = 432,ymin = 0,ymax = 72, width=0.95\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=2.1cm,
        %outer sep=6pt,
        %inner sep=-2pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ,     
        colormap={parula}{
            rgb=(0.208100000000000,0.166300000000000,0.529200000000000)
            rgb=(0.211623809523810,0.189780952380952,0.577676190476191)
            rgb=(0.212252380952381,0.213771428571429,0.626971428571429)
            rgb=(0.208100000000000,0.238600000000000,0.677085714285714)
            rgb=(0.195904761904762,0.264457142857143,0.727900000000000)
            rgb=(0.170728571428571,0.291938095238095,0.779247619047619)
            rgb=(0.125271428571429,0.324242857142857,0.830271428571429)
            rgb=(0.0591333333333334,0.359833333333333,0.868333333333333)
            rgb=(0.0116952380952381,0.387509523809524,0.881957142857143)
            rgb=(0.00595714285714286,0.408614285714286,0.882842857142857)
            rgb=(0.0165142857142857,0.426600000000000,0.878633333333333)
            rgb=(0.0328523809523810,0.443042857142857,0.871957142857143)
            rgb=(0.0498142857142857,0.458571428571429,0.864057142857143)
            rgb=(0.0629333333333333,0.473690476190476,0.855438095238095)
            rgb=(0.0722666666666667,0.488666666666667,0.846700000000000)
            rgb=(0.0779428571428572,0.503985714285714,0.838371428571429)
            rgb=(0.0793476190476190,0.520023809523810,0.831180952380952)
            rgb=(0.0749428571428571,0.537542857142857,0.826271428571429)
            rgb=(0.0640571428571428,0.556985714285714,0.823957142857143)
            rgb=(0.0487714285714286,0.577223809523810,0.822828571428572)
            rgb=(0.0343428571428572,0.596580952380952,0.819852380952381)
            rgb=(0.0265000000000000,0.613700000000000,0.813500000000000)
            rgb=(0.0238904761904762,0.628661904761905,0.803761904761905)
            rgb=(0.0230904761904762,0.641785714285714,0.791266666666667)
            rgb=(0.0227714285714286,0.653485714285714,0.776757142857143)
            rgb=(0.0266619047619048,0.664195238095238,0.760719047619048)
            rgb=(0.0383714285714286,0.674271428571429,0.743552380952381)
            rgb=(0.0589714285714286,0.683757142857143,0.725385714285714)
            rgb=(0.0843000000000000,0.692833333333333,0.706166666666667)
            rgb=(0.113295238095238,0.701500000000000,0.685857142857143)
            rgb=(0.145271428571429,0.709757142857143,0.664628571428572)
            rgb=(0.180133333333333,0.717657142857143,0.642433333333333)
            rgb=(0.217828571428571,0.725042857142857,0.619261904761905)
            rgb=(0.258642857142857,0.731714285714286,0.595428571428571)
            rgb=(0.302171428571429,0.737604761904762,0.571185714285714)
            rgb=(0.348166666666667,0.742433333333333,0.547266666666667)
            rgb=(0.395257142857143,0.745900000000000,0.524442857142857)
            rgb=(0.442009523809524,0.748080952380952,0.503314285714286)
            rgb=(0.487123809523809,0.749061904761905,0.483976190476191)
            rgb=(0.530028571428571,0.749114285714286,0.466114285714286)
            rgb=(0.570857142857143,0.748519047619048,0.449390476190476)
            rgb=(0.609852380952381,0.747314285714286,0.433685714285714)
            rgb=(0.647300000000000,0.745600000000000,0.418800000000000)
            rgb=(0.683419047619048,0.743476190476191,0.404433333333333)
            rgb=(0.718409523809524,0.741133333333333,0.390476190476190)
            rgb=(0.752485714285714,0.738400000000000,0.376814285714286)
            rgb=(0.785842857142857,0.735566666666667,0.363271428571429)
            rgb=(0.818504761904762,0.732733333333333,0.349790476190476)
            rgb=(0.850657142857143,0.729900000000000,0.336028571428571)
            rgb=(0.882433333333333,0.727433333333333,0.321700000000000)
            rgb=(0.913933333333333,0.725785714285714,0.306276190476191)
            rgb=(0.944957142857143,0.726114285714286,0.288642857142857)
            rgb=(0.973895238095238,0.731395238095238,0.266647619047619)
            rgb=(0.993771428571429,0.745457142857143,0.240347619047619)
            rgb=(0.999042857142857,0.765314285714286,0.216414285714286)
            rgb=(0.995533333333333,0.786057142857143,0.196652380952381)
            rgb=(0.988000000000000,0.806600000000000,0.179366666666667)
            rgb=(0.978857142857143,0.827142857142857,0.163314285714286)
            rgb=(0.969700000000000,0.848138095238095,0.147452380952381)
            rgb=(0.962585714285714,0.870514285714286,0.130900000000000)
            rgb=(0.958871428571429,0.894900000000000,0.113242857142857)
            rgb=(0.959823809523810,0.921833333333333,0.0948380952380953)
            rgb=(0.966100000000000,0.951442857142857,0.0755333333333333)
            rgb=(0.976300000000000,0.983100000000000,0.0538000000000000)
        }, colorbar horizontal,
    colorbar style={
        at = (colorbarc),
        anchor={outer north},
        width= 13cm,
        height=0.3cm,
        yshift = 0.33cm,
        xshift = -0.45cm,
        x tick label style ={color=black,anchor=base,yshift=-0.mm,xshift = (-4mm + (\ticknum)*8mm)},
        %xtick=\empty,
        xtick={1.338,1.48},%{}
        %xticklabel = {1.333,1.413},%{1.333,1.413},%{0,0.15},
        %xticklabel pos=lower,
        %rotate=90,
        %samples=10,    
        %at={(0,5)},
        %at={(-8,0.0)},
%         title= Colormap Title,
%                         xtick style={draw=none},
%  xtick={0,100,200,300},
%xticklabel style={font=\small,/pgf/number format/.cd}, %xshift=3pt,yshift=6pt,
% at={(-0.5,0.0)},anchor=south,   
%title style={xshift=1.7cm,yshift=0.6cm,rotate=90,font = \small},
    },   point meta min=1.338,
           point meta max=1.48]%
\coordinate (colorbarc) at (axis cs:216,0);
\draw[very thick,dashed,black] (axis cs:216,72) -- (216,0);
\addplot[] graphics[xmin=0,ymin=0,xmax=72,ymax=72] {figs/figures/RealReco/QN_YZ_iter_40.pdf}; 
   
  \addplot[] graphics[xmin=72,ymin=0,xmax=144,ymax=72] {figs/figures/RealReco/QN_XY_iter_40.pdf}; 
   
     \node[anchor=base] at (axis cs:108,2) {\color{white} $\text{iter.}=40$};


     \addplot[] graphics[xmin=144,ymin=0,xmax=216,ymax=72] {figs/figures/RealReco/QN_YZ_iter_40.pdf}; 
   
    \addplot[] graphics[xmin=216,ymin=0,xmax=288,ymax=72] {figs/figures/RealReco/QN_XZ_iter_50.pdf}; 
     
    \addplot[] graphics[xmin=288,ymin=0,xmax=360,ymax=72] {figs/figures/RealReco/QN_XY_iter_50.pdf};
   
  \node[anchor=base] at (axis cs:324,2) {\color{white} $\text{iter.}=50$};

  \addplot[] graphics[xmin=360,ymin=0,xmax=432,ymax=72] {figs/figures/RealReco/QN_YZ_iter_50.pdf};


\draw[->, line width=1pt, draw=white] (267,3.2) -- (260,2.5);  
\draw[->, line width=1pt, draw=white] (380,5.6) -- (388,4.8);
 \end{axis}
\end{tikzpicture}

\caption{Orthoviews of the reconstructed 3D refractive-index maps obtained using ASPM, \wangs{}, and \ours{}-I/II algorithms on real data (yeast cell) with the Lippmann-Schwinger model at the $10$th, $30$th, $40$th, and $50$th iterations.
}
\label{fig:LS:recon:real}
\end{figure*}


==> figs/LinearBorn_low.tex <==
\begin{figure}[t]%[!htb]
	\centering
\subfigure[]{\includegraphics[width=0.49\textwidth]{figs/figures/LinSimLinReco/CostIter.pdf}\label{fig:Born:lowContrast:CostSNR:simulated:CostIter}}2
\subfigure[]{\includegraphics[width=0.48\textwidth]{figs/figures/LinSimLinReco/CostTime.pdf}\label{fig:Born:lowContrast:CostSNR:simulated:CostTime}}

\subfigure[]{\includegraphics[width=0.49\textwidth]{figs/figures/LinSimLinReco/SNRIter.pdf}\label{fig:Born:lowContrast:CostSNR:simulated:SNRIter}}
\subfigure[]{\includegraphics[width=0.48\textwidth]{figs/figures/LinSimLinReco/SNRTime.pdf}\label{fig:Born:lowContrast:CostSNR:simulated:SNRTime}}

\caption{
Performance of ASPM, \wangs{} \cite{wang2019stochastic}, \ours{} with strategies I and II, and \oursF{} algorithms on the weakly scattering simulated sample using the first-order Born approximation.
From top to bottom rows: Full cost and SNR values versus iterations and wall time, respectively.}
	\label{fig:Born:lowContrast:CostSNR:simulated}
\end{figure}



\begin{figure}[t]%[!htb]
	%\centering
\newcommand{\colorSNR}{\color{white}}
\hspace{1.3cm}
\begin{tikzpicture}
    \pgfplotsset{every axis y label/.append style={anchor=base,yshift = -1.5mm} }%figure in margin otherwise
    %%%%%%%%%%%%%% GT %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = XZ,
     ylabel style={xshift=-4mm},
    xmin = 0,xmax = 216,ymin = 0,ymax = 55, width=0.8\textwidth,
        scale only axis,
        enlargelimits=false,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (GT_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/GT_XZ.pdf}};
    \node at (5,4) {\scriptsize{\color{white} GT}};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
%    \node[anchor=north west] at (FISTA_xz_1.north west) {\colorSNR{}\small$55.86$dB};

  \node[inner sep=0pt, anchor = west] (FISTA_xz_1) at (GT_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/FISTA_XZ_iter_100.pdf}};
  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (FISTA_xz_1.north west) {\colorSNR{}\footnotesize$55.86$dB};
  \node at (49,4) {\scriptsize{\color{white} ASPM}};
 
  \node[inner sep=0pt, anchor = west] (QN_wang_xz_1) at (FISTA_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_wang_XZ_iter_100.pdf}};
    \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_wang_xz_1.north west) {\colorSNR{}\footnotesize$55.95$dB};
  \node at (92,3) {\scriptsize{\color{white} \wangs{}}};
  
   \node[inner sep=0pt, anchor =  west] (QN_15_xz_1) at (QN_wang_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_XZ_iter_26.pdf}};
  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_15_xz_1.north west) {\colorSNR{}\footnotesize$55.99$dB};
  \node at (135,3) {\scriptsize{\color{white} \ours{}-I}};

  \node[inner sep=0pt, anchor = west] (QN_35_xz_1) at (QN_15_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QNUR_XZ_iter_35.pdf}};
   \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_35_xz_1.north west) {\colorSNR{}\small$56.08$dB};
\node at (176,3) {\scriptsize{\color{white} \ours{}-II}};

 \end{axis}
    
%    %%%%%%%%%%%%%% XY %%%%%%%%%%%%%%
\begin{axis}[at={(GT_xz_1.south west)},anchor = north west,ylabel style={align=center},ylabel = {XY},
   ylabel style={xshift=-4mm},yshift=1cm,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.8\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
              
    \node[inner sep=0pt, anchor = south west] (GT_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/GT_XY.pdf}};

  \node[inner sep=0pt, anchor = west] (FISTA_xy_1) at (GT_xy_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/FISTA_XY_iter_100.pdf}};
  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (FISTA_xy_1.north west) {\colorSNR{}\footnotesize$59.43$dB};

 
  \node[inner sep=0pt, anchor = west] (QN_wang_xy_1) at (FISTA_xy_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_wang_XY_iter_100.pdf}};
    \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_wang_xy_1.north west) {\colorSNR{}\footnotesize$59.43$dB};

  
   \node[inner sep=0pt, anchor =  west] (QN_15_xy_1) at (QN_wang_xy_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_XY_iter_26.pdf}};
  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_15_xy_1.north west) {\colorSNR{}\footnotesize$59.44$dB};
 

  \node[inner sep=0pt, anchor = west] (QN_35_xy_1) at (QN_15_xy_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QNUR_XY_iter_35.pdf}};
   \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_35_xy_1.north west) {\colorSNR{}\small$59.48$dB};
   
   
%    \node[inner sep=0pt, anchor =  west] (QN_35_xy_1) at (QN_wang_xy_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QNUR_XY_iter_35.pdf}};
%  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_35_xy_1.north west) {\colorSNR{}\footnotesize$59.48$dB};
% 
%
%  \node[inner sep=0pt, anchor = west] (QN_15_xy_1) at (QN_35_xy_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_XY_iter_26.pdf}};
%   \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_15_xy_1.north west) {\colorSNR{}\small$59.44$dB};
   
 \end{axis}
 
%  %%%%%%%%%%%%%% YZ %%%%%%%%%%%%%%
\begin{axis}[at={(GT_xy_1.south west)},anchor = north west,ylabel style={align=center},ylabel = {YZ},
   ylabel style={xshift=-4.5mm},yshift=1cm,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.8\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
        colormap name=parula,
        %shader=flat,
       colormap={parula}{
            rgb=(0.208100000000000,0.166300000000000,0.529200000000000)
            rgb=(0.211623809523810,0.189780952380952,0.577676190476191)
            rgb=(0.212252380952381,0.213771428571429,0.626971428571429)
            rgb=(0.208100000000000,0.238600000000000,0.677085714285714)
            rgb=(0.195904761904762,0.264457142857143,0.727900000000000)
            rgb=(0.170728571428571,0.291938095238095,0.779247619047619)
            rgb=(0.125271428571429,0.324242857142857,0.830271428571429)
            rgb=(0.0591333333333334,0.359833333333333,0.868333333333333)
            rgb=(0.0116952380952381,0.387509523809524,0.881957142857143)
            rgb=(0.00595714285714286,0.408614285714286,0.882842857142857)
            rgb=(0.0165142857142857,0.426600000000000,0.878633333333333)
            rgb=(0.0328523809523810,0.443042857142857,0.871957142857143)
            rgb=(0.0498142857142857,0.458571428571429,0.864057142857143)
            rgb=(0.0629333333333333,0.473690476190476,0.855438095238095)
            rgb=(0.0722666666666667,0.488666666666667,0.846700000000000)
            rgb=(0.0779428571428572,0.503985714285714,0.838371428571429)
            rgb=(0.0793476190476190,0.520023809523810,0.831180952380952)
            rgb=(0.0749428571428571,0.537542857142857,0.826271428571429)
            rgb=(0.0640571428571428,0.556985714285714,0.823957142857143)
            rgb=(0.0487714285714286,0.577223809523810,0.822828571428572)
            rgb=(0.0343428571428572,0.596580952380952,0.819852380952381)
            rgb=(0.0265000000000000,0.613700000000000,0.813500000000000)
            rgb=(0.0238904761904762,0.628661904761905,0.803761904761905)
            rgb=(0.0230904761904762,0.641785714285714,0.791266666666667)
            rgb=(0.0227714285714286,0.653485714285714,0.776757142857143)
            rgb=(0.0266619047619048,0.664195238095238,0.760719047619048)
            rgb=(0.0383714285714286,0.674271428571429,0.743552380952381)
            rgb=(0.0589714285714286,0.683757142857143,0.725385714285714)
            rgb=(0.0843000000000000,0.692833333333333,0.706166666666667)
            rgb=(0.113295238095238,0.701500000000000,0.685857142857143)
            rgb=(0.145271428571429,0.709757142857143,0.664628571428572)
            rgb=(0.180133333333333,0.717657142857143,0.642433333333333)
            rgb=(0.217828571428571,0.725042857142857,0.619261904761905)
            rgb=(0.258642857142857,0.731714285714286,0.595428571428571)
            rgb=(0.302171428571429,0.737604761904762,0.571185714285714)
            rgb=(0.348166666666667,0.742433333333333,0.547266666666667)
            rgb=(0.395257142857143,0.745900000000000,0.524442857142857)
            rgb=(0.442009523809524,0.748080952380952,0.503314285714286)
            rgb=(0.487123809523809,0.749061904761905,0.483976190476191)
            rgb=(0.530028571428571,0.749114285714286,0.466114285714286)
            rgb=(0.570857142857143,0.748519047619048,0.449390476190476)
            rgb=(0.609852380952381,0.747314285714286,0.433685714285714)
            rgb=(0.647300000000000,0.745600000000000,0.418800000000000)
            rgb=(0.683419047619048,0.743476190476191,0.404433333333333)
            rgb=(0.718409523809524,0.741133333333333,0.390476190476190)
            rgb=(0.752485714285714,0.738400000000000,0.376814285714286)
            rgb=(0.785842857142857,0.735566666666667,0.363271428571429)
            rgb=(0.818504761904762,0.732733333333333,0.349790476190476)
            rgb=(0.850657142857143,0.729900000000000,0.336028571428571)
            rgb=(0.882433333333333,0.727433333333333,0.321700000000000)
            rgb=(0.913933333333333,0.725785714285714,0.306276190476191)
            rgb=(0.944957142857143,0.726114285714286,0.288642857142857)
            rgb=(0.973895238095238,0.731395238095238,0.266647619047619)
            rgb=(0.993771428571429,0.745457142857143,0.240347619047619)
            rgb=(0.999042857142857,0.765314285714286,0.216414285714286)
            rgb=(0.995533333333333,0.786057142857143,0.196652380952381)
            rgb=(0.988000000000000,0.806600000000000,0.179366666666667)
            rgb=(0.978857142857143,0.827142857142857,0.163314285714286)
            rgb=(0.969700000000000,0.848138095238095,0.147452380952381)
            rgb=(0.962585714285714,0.870514285714286,0.130900000000000)
            rgb=(0.958871428571429,0.894900000000000,0.113242857142857)
            rgb=(0.959823809523810,0.921833333333333,0.0948380952380953)
            rgb=(0.966100000000000,0.951442857142857,0.0755333333333333)
            rgb=(0.976300000000000,0.983100000000000,0.0538000000000000)
        }, colorbar,% horizontal
    colorbar style={
    	width=0.3cm,          
        height=5cm,                         
        xshift=-0.7cm,  
%        width=7cm,
%        %title = {ml/min/100g},
%        height=0.3cm,
      yshift = 2.6cm,
%        xshift = 0.5cm,
        %xticklabel style ={text width=0.3em},
        %xtick=\empty,
        ytick={1.333,1.363},
        yticklabels = {1.333,1.363},
        yticklabel style={font=\small},
        %xticklabel pos=inside,
        %rotate=90,
        %samples=10,    
        %at={(0,5)},
        %at={(-8,0.0)},
%%         title= Colormap Title,
%%                         xtick style={draw=none},
%%  xtick={0,100,200,300},
%%xticklabel style={font=\small,/pgf/number format/.cd}, %xshift=3pt,yshift=6pt,
%% at={(-0.5,0.0)},anchor=south,   
%%title style={xshift=1.7cm,yshift=0.6cm,rotate=90,font = \small},
    },   point meta min=1.333,
          point meta max=1.363]
          
    \node[inner sep=0pt, anchor = south west] (GT_yz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/GT_YZ.pdf}}; 
       
       
   \node[inner sep=0pt, anchor = west] (FISTA_yz_1) at (GT_yz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/FISTA_YZ_iter_100.pdf}};
  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (FISTA_yz_1.north west) {\colorSNR{}\footnotesize$58.15$dB};

 
  \node[inner sep=0pt, anchor = west] (QN_wang_yz_1) at (FISTA_yz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_wang_YZ_iter_100.pdf}};
    \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_wang_yz_1.north west) {\colorSNR{}\footnotesize$58.28$dB};

  
   \node[inner sep=0pt, anchor =  west] (QN_15_yz_1) at (QN_wang_yz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_YZ_iter_26.pdf}};
  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_15_yz_1.north west) {\colorSNR{}\footnotesize$58.37$dB};
 

  \node[inner sep=0pt, anchor = west] (QN_35_yz_1) at (QN_15_yz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QNUR_YZ_iter_35.pdf}};
   \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_35_yz_1.north west){\colorSNR{}\small$58.44$dB}; 
   
   
   
%     \node[inner sep=0pt, anchor =  west] (QN_35_yz_1) at (QN_wang_yz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QNUR_YZ_iter_35.pdf}};
%  \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_35_yz_1.north west) {\colorSNR{}\footnotesize$58.44$dB};
% 
%
%  \node[inner sep=0pt, anchor = west] (QN_15_yz_1) at (QN_35_yz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_YZ_iter_26.pdf}};
%   \node[anchor=north west,xshift=-1mm, yshift=1mm] at (QN_15_yz_1.north west){\colorSNR{}\small$58.37$dB}; 
   \end{axis}

  %%%%%%%%%%%%%% YZ  %%%%%%%%%%%%%%
%\begin{axis}[at={(QN_wang_xz_1.south west)},anchor = north west,ylabel style={align=center},ylabel = {YZ},yshift=0.2cm,
%    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
%        scale only axis,
%        enlargelimits=false,
%       axis line style={draw=none},
%       tick style={draw=none},
%        axis equal image,
%        xticklabels={,,},yticklabels={,,}
%       ]
%  
%  
% \end{axis}
%
%
% 
%%%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
% \begin{axis}[at={(QN_35_xz_1.south west)},anchor = north west,ylabel style={align=center},ylabel = {\ours{}-I-$26$},yshift=0.2cm,
%    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
%        scale only axis,
%        enlargelimits=false,
%        %outer sep=6pt,
%        %inner sep=-2pt,
%        %axis on top,
%       axis line style={draw=none},
%       tick style={draw=none},
%        axis equal image,
%        xticklabels={,,},yticklabels={,,},
%      colormap={parula}{
%            rgb=(0.208100000000000,0.166300000000000,0.529200000000000)
%            rgb=(0.211623809523810,0.189780952380952,0.577676190476191)
%            rgb=(0.212252380952381,0.213771428571429,0.626971428571429)
%            rgb=(0.208100000000000,0.238600000000000,0.677085714285714)
%            rgb=(0.195904761904762,0.264457142857143,0.727900000000000)
%            rgb=(0.170728571428571,0.291938095238095,0.779247619047619)
%            rgb=(0.125271428571429,0.324242857142857,0.830271428571429)
%            rgb=(0.0591333333333334,0.359833333333333,0.868333333333333)
%            rgb=(0.0116952380952381,0.387509523809524,0.881957142857143)
%            rgb=(0.00595714285714286,0.408614285714286,0.882842857142857)
%            rgb=(0.0165142857142857,0.426600000000000,0.878633333333333)
%            rgb=(0.0328523809523810,0.443042857142857,0.871957142857143)
%            rgb=(0.0498142857142857,0.458571428571429,0.864057142857143)
%            rgb=(0.0629333333333333,0.473690476190476,0.855438095238095)
%            rgb=(0.0722666666666667,0.488666666666667,0.846700000000000)
%            rgb=(0.0779428571428572,0.503985714285714,0.838371428571429)
%            rgb=(0.0793476190476190,0.520023809523810,0.831180952380952)
%            rgb=(0.0749428571428571,0.537542857142857,0.826271428571429)
%            rgb=(0.0640571428571428,0.556985714285714,0.823957142857143)
%            rgb=(0.0487714285714286,0.577223809523810,0.822828571428572)
%            rgb=(0.0343428571428572,0.596580952380952,0.819852380952381)
%            rgb=(0.0265000000000000,0.613700000000000,0.813500000000000)
%            rgb=(0.0238904761904762,0.628661904761905,0.803761904761905)
%            rgb=(0.0230904761904762,0.641785714285714,0.791266666666667)
%            rgb=(0.0227714285714286,0.653485714285714,0.776757142857143)
%            rgb=(0.0266619047619048,0.664195238095238,0.760719047619048)
%            rgb=(0.0383714285714286,0.674271428571429,0.743552380952381)
%            rgb=(0.0589714285714286,0.683757142857143,0.725385714285714)
%            rgb=(0.0843000000000000,0.692833333333333,0.706166666666667)
%            rgb=(0.113295238095238,0.701500000000000,0.685857142857143)
%            rgb=(0.145271428571429,0.709757142857143,0.664628571428572)
%            rgb=(0.180133333333333,0.717657142857143,0.642433333333333)
%            rgb=(0.217828571428571,0.725042857142857,0.619261904761905)
%            rgb=(0.258642857142857,0.731714285714286,0.595428571428571)
%            rgb=(0.302171428571429,0.737604761904762,0.571185714285714)
%            rgb=(0.348166666666667,0.742433333333333,0.547266666666667)
%            rgb=(0.395257142857143,0.745900000000000,0.524442857142857)
%            rgb=(0.442009523809524,0.748080952380952,0.503314285714286)
%            rgb=(0.487123809523809,0.749061904761905,0.483976190476191)
%            rgb=(0.530028571428571,0.749114285714286,0.466114285714286)
%            rgb=(0.570857142857143,0.748519047619048,0.449390476190476)
%            rgb=(0.609852380952381,0.747314285714286,0.433685714285714)
%            rgb=(0.647300000000000,0.745600000000000,0.418800000000000)
%            rgb=(0.683419047619048,0.743476190476191,0.404433333333333)
%            rgb=(0.718409523809524,0.741133333333333,0.390476190476190)
%            rgb=(0.752485714285714,0.738400000000000,0.376814285714286)
%            rgb=(0.785842857142857,0.735566666666667,0.363271428571429)
%            rgb=(0.818504761904762,0.732733333333333,0.349790476190476)
%            rgb=(0.850657142857143,0.729900000000000,0.336028571428571)
%            rgb=(0.882433333333333,0.727433333333333,0.321700000000000)
%            rgb=(0.913933333333333,0.725785714285714,0.306276190476191)
%            rgb=(0.944957142857143,0.726114285714286,0.288642857142857)
%            rgb=(0.973895238095238,0.731395238095238,0.266647619047619)
%            rgb=(0.993771428571429,0.745457142857143,0.240347619047619)
%            rgb=(0.999042857142857,0.765314285714286,0.216414285714286)
%            rgb=(0.995533333333333,0.786057142857143,0.196652380952381)
%            rgb=(0.988000000000000,0.806600000000000,0.179366666666667)
%            rgb=(0.978857142857143,0.827142857142857,0.163314285714286)
%            rgb=(0.969700000000000,0.848138095238095,0.147452380952381)
%            rgb=(0.962585714285714,0.870514285714286,0.130900000000000)
%            rgb=(0.958871428571429,0.894900000000000,0.113242857142857)
%            rgb=(0.959823809523810,0.921833333333333,0.0948380952380953)
%            rgb=(0.966100000000000,0.951442857142857,0.0755333333333333)
%            rgb=(0.976300000000000,0.983100000000000,0.0538000000000000)
%        }, colorbar horizontal,
%    colorbar style={
%        width=7cm,
%        %title = {ml/min/100g},
%        height=0.3cm,
%        yshift = 0.53cm,
%        xshift = 0.5cm,
%        %xticklabel style ={text width=0.3em},
%        %xtick=\empty,
%        xtick={1.333,1.363},%{}
%        %ßxticklabel = {1.333,1.413},%{1.333,1.413},%{0,0.15},
%        %xticklabel pos=inside,
%        %rotate=90,
%        %samples=10,    
%        %at={(0,5)},
%        %at={(-8,0.0)},
%%         title= Colormap Title,
%%                         xtick style={draw=none},
%%  xtick={0,100,200,300},
%%xticklabel style={font=\small,/pgf/number format/.cd}, %xshift=3pt,yshift=6pt,
%% at={(-0.5,0.0)},anchor=south,   
%%title style={xshift=1.7cm,yshift=0.6cm,rotate=90,font = \small},
%    },   point meta min=1.333,
%           point meta max=1.363]%
%           
%   \node[inner sep=0pt, anchor = south west] (QN_15_xz_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_XZ_iter_26.pdf}};%XY_1
%    \node[anchor=north west] at (QN_15_xz_1.north west) {\colorSNR{}\small$55.99$dB};
%    \node[inner sep=0pt, anchor = west] (QN_15_xy_2) at (QN_15_xz_1.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_XY_iter_26.pdf}};
%     %\node at (54,50) {\color{white} $\text{iter.}=32$};
%    \node[anchor=north west] at (QN_15_xy_2.north west) {\colorSNR{}\small$59.44$dB};
%    \node[inner sep=0pt, anchor = west] (QN_15_yz_3) at (QN_15_xy_2.east) {\includegraphics[ width=0.15\textwidth]{figs/figures/LinSimLinReco/QN_YZ_iter_26.pdf}};%XY_3
%     \node[anchor=north west] at (QN_15_yz_3.north west) {\colorSNR{}\small$58.37$dB};    
% \end{axis}

\end{tikzpicture} 
\caption{
Orthoviews of the 3D refractive index maps obtained by ASPM~(iter. $k=100$), \wangs{}~\cite{wang2019stochastic}~(iter. $k=100$), \ours{}-I~(iter. $k=26$), and \ours{}-II~(iter. $k=35$) algorithms on the weakly scattering simulated sample using the first-order Born approximation. The SNR for each slice is displayed in the top-left corner of each image.
}
	\label{fig:Born:lowContrast:Ortho:simulated}
\end{figure}

